Deep Learning-enabled MCMC for Probabilistic State Estimation in District Heating Grids

Flexible district heating grids form an important part of future, low-carbon energy systems. We examine probabilistic state estimation in such grids, i.e., we aim to estimate the posterior probability distribution over all grid state variables such as pressures, temperatures, and mass flows conditional on measurements of a subset of these states. Since the posterior state distribution does not belong to a standard class of probability distributions, we use Markov Chain Monte Carlo (MCMC) sampling in the space of network heat exchanges and evaluate the samples in the grid state space to estimate the posterior. Converting the heat exchange samples into grid states by solving the non-linear grid equations makes this approach computationally burdensome. However, we propose to speed it up by employing a deep neural network that is trained to approximate the solution of the exact but slow non-linear solver. This novel approach is shown to deliver highly accurate posterior distributions both for classic tree-shaped as well as meshed heating grids, at significantly reduced computational costs that are acceptable for online control. Our state estimation approach thus enables tightening the safety margins for temperature and pressure control and thereby a more efficient grid operation.

==> NN_MCMC/plots/NN_fig.tex <==
\centering
\begin{tikzpicture}
% input layer:
\node at (0,7) [circle,draw] (01){$q_1$};
\node at (0,6) [circle,draw] (02){$q_2$};
\node at (0,4) [circle,draw] (03){$q_n$};
% first layer
\node at (3,8) [circle,draw] (21){};
\node at (3,7) [circle,draw] (22){};
\node at (3,6) [circle,draw] (23){};
\node at (3,5) [circle,draw] (24){};
\node at (3,3) [circle,draw] (25){};
% second layer
\node at (6,9) [circle,draw] (41){};
\node at (6,8) [circle,draw] (42){};
\node at (6,7) [circle,draw] (43){};
\node at (6,6) [circle,draw] (44){};
\node at (6,5) [circle,draw] (45){};
\node at (6,4) [circle,draw] (46){};
\node at (6,2) [circle,draw] (47){};
% third layer
\node at (9,9) [circle,draw] (61){};
\node at (9,8) [circle,draw] (62){};
\node at (9,7) [circle,draw] (63){};
\node at (9,6) [circle,draw] (64){};
\node at (9,5) [circle,draw] (65){};
\node at (9,4) [circle,draw] (66){};
\node at (9,2) [circle,draw] (67){};

% with larger nodes:
% input layer
% \node at (3,8) [circle,draw, minimum size=15pt] (21){};
% \node at (3,7) [circle,draw, minimum size=15pt] (22){};
% \node at (3,6) [circle,draw, minimum size=15pt] (23){};
% \node at (3,5) [circle,draw, minimum size=15pt] (24){};
% \node at (3,3) [circle,draw, minimum size=15pt] (25){};
% % second layer
% \node at (6,9) [circle,draw, minimum size=15pt] (41){};
% \node at (6,8) [circle,draw, minimum size=15pt] (42){};
% \node at (6,7) [circle,draw, minimum size=15pt] (43){};
% \node at (6,6) [circle,draw, minimum size=15pt] (44){};
% \node at (6,5) [circle,draw, minimum size=15pt] (45){};
% \node at (6,4) [circle,draw, minimum size=15pt] (46){};
% \node at (6,2) [circle,draw, minimum size=15pt] (47){};
% % third layer
% \node at (9,9) [circle,draw, minimum size=15pt] (61){};
% \node at (9,8) [circle,draw, minimum size=15pt] (62){};
% \node at (9,7) [circle,draw, minimum size=15pt] (63){};
% \node at (9,6) [circle,draw, minimum size=15pt] (64){};
% \node at (9,5) [circle,draw, minimum size=15pt] (65){};
% \node at (9,4) [circle,draw, minimum size=15pt] (66){};
% \node at (9,2) [circle,draw, minimum size=15pt] (67){};
% % output layer
% \node at (12,8) [circle,draw, minimum size=15pt] (81){$x_1$};
% \node at (12,7) [circle,draw, minimum size=15pt] (82){$x_2$};
% \node at (12,6) [circle,draw, minimum size=15pt] (83){$x_3$};
% \node at (12,5) [circle,draw, minimum size=15pt] (84){$x_4$};
% \node at (12,3) [circle,draw, minimum size=15pt] (85){$x_n$};
% output layer
\node at (12,8) [circle,draw] (81){$x_1$};
\node at (12,7) [circle,draw] (82){$x_2$};
\node at (12,6) [circle,draw] (83){$x_3$};
\node at (12,5) [circle,draw] (84){$x_4$};
\node at (12,3) [circle,draw] (85){$x_n$};

% three dots:
% input layer
\node at (0, 5.5)[circle,fill,inner sep=1.5pt]{};
\node at (0, 5)[circle,fill,inner sep=1.5pt]{};
\node at (0, 4.5)[circle,fill,inner sep=1.5pt]{};
% first layer
\node at (3, 4.5)[circle,fill,inner sep=1.5pt]{};
\node at (3, 4)[circle,fill,inner sep=1.5pt]{};
\node at (3, 3.5)[circle,fill,inner sep=1.5pt]{};
% second layer
\node at (6, 3.5)[circle,fill,inner sep=1.5pt]{};
\node at (6, 3)[circle,fill,inner sep=1.5pt]{};
\node at (6, 2.5)[circle,fill,inner sep=1.5pt]{};
% third layer
\node at (9, 3.5)[circle,fill,inner sep=1.5pt]{};
\node at (9, 3)[circle,fill,inner sep=1.5pt]{};
\node at (9, 2.5)[circle,fill,inner sep=1.5pt]{};
% output layer
\node at (12, 4.5)[circle,fill,inner sep=1.5pt]{};
\node at (12, 4)[circle,fill,inner sep=1.5pt]{};
\node at (12, 3.5)[circle,fill,inner sep=1.5pt]{};

% draw all lines
\foreach \x in {1,...,3}
    \foreach \y [count=\yi] in {1,...,5}  
      \draw (0\x)--(2\yi);
\foreach \x in {1,...,5}
    \foreach \y [count=\yi] in {1,...,7}  
      \draw (2\x)--(4\yi);
\foreach \x in {1,...,7}
    \foreach \y [count=\yi] in {1,...,7}  
      \draw (4\x)--(6\yi);
\foreach \x in {1,...,7}
    \foreach \y [count=\yi] in {1,...,5}  
      \draw (6\x)--(8\yi);

% header notation
\node[align=center] at (0,10) {input layer \\ n = $n_{heat exchanges}$};

\node[align=center] at (3,10) {first layer \\ n = 100\\ activation: ReLu};
\node[align=center] at (6,10) {second layer \\ n = 250 \\ activation: ReLu};
\node[align=center] at (9,10) {third layer \\ n = 250\\ activation: ReLu};
\node[align=center] at (12,10) {output layer \\ n = $n_{states}$\\ activation: Linear};
\end{tikzpicture}

